Unsupervised Learning for Gain-Phase Impairment Calibration in ISAC Systems

Gain-phase impairments (GPIs) affect both communication and sensing in 6G integrated sensing and communication (ISAC). We study the effect of GPIs in a single-input, multiple-output orthogonal frequency-division multiplexing ISAC system and develop a model-based unsupervised learning approach to simultaneously (i) estimate the gain-phase errors and (ii) localize sensing targets. The proposed method is based on the optimal maximum a-posteriori ratio test for a single target. Results show that the proposed approach can effectively estimate the gain-phase errors and yield similar position estimation performance as the case when the impairments are fully known.

==> figures/results_roc.tex <==
\documentclass[tikz]{standalone}
\input{packages}
\input{new_commands} 

\begin{document}
\begin{tikzpicture}[font=\small]

\begin{axis}[
width=9.5cm,
height=3cm,
scale only axis,
legend cell align={left},
legend columns = 2,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={($(current axis)+(0.4,3cm)$)}, 
  anchor=west
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={False alarm probability},
xmajorgrids,
xmin=1e-4, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Misdetect. probability},
ymajorgrids,
ymax=0.9,
xmode=log,
ytick style={color=black},
]

\addplot[color=blue!90!black, mark=square, mark options={scale=1.2}, name path=A] table {figures/data_roc/baseline_ideal_roc.txt};
\addlegendentry{Baseline, known impairments};

\addplot[color=black, mark=square, mark options={scale=1.2}, name path=B] table {figures/data_roc/baseline_gp_roc.txt};
\addlegendentry{Baseline, unknown impairments};

\addplot[color=green!80!black, mark=diamond*, mark options={scale=1.6}] table {figures/data_roc/learning_max_map_roc.txt};
\addlegendentry{MB-ML, loss in (14)};

\addplot[color=red!60!black, mark=*, dashed, mark options={scale=0.8}] table {figures/data_roc/learning_reconst_roc.txt};
\addlegendentry{MB-ML, loss in (15)};

\end{axis}

\begin{axis}[
width=9.5cm,
scale only axis,
height=3cm,
at={(0,-1200)},     
log basis x={10},
tick align=outside,
tick pos=left,
legend columns = 1,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.45)},
  anchor=center
},
x grid style={white!69.0196078431373!black},
xlabel={False alarm probability},
xmajorgrids,
xmin=1e-4, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Position RMSE [m]},
ymajorgrids,
ymax=7.5,
xmode=log,
ytick style={color=black}
]

\addplot[color=blue!90!black, mark=square, mark options={scale=1.2}] table {figures/data_roc/baseline_ideal_pfa_pos_rmse.txt};

\addplot[color=black, mark=square, mark options={scale=1.2}] table {figures/data_roc/baseline_gp_pfa_pos_rmse.txt};

\addplot[color=green!80!black, mark=diamond*, mark options={scale=1.6}] table {figures/data_roc/learning_max_map_pfa_pos_rmse.txt};

\addplot[color=red!60!black, mark=*, dashed, mark options={scale=0.8}] table {figures/data_roc/learning_reconst_pfa_pos_rmse.txt};

\end{axis}

\end{tikzpicture}

\end{document}

